On Representer Theorems and Convex Regularization

We establish a general principle which states that regularizing an inverse problem with a convex function yields solutions which are convex combinations of a small number of atoms. These atoms are identified with the extreme points and elements of the extreme rays of the regularizer level sets. An extension to a broader class of quasi-convex regularizers is also discussed. As a side result, we characterize the minimizers of the total gradient variation, which was still an unresolved problem.

==> fig-biscoro1b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{0}{0}

\usepackage{mystyle}

\begin{document}
\tdplotsetmaincoords{85}{12}
\begin{tikzpicture}[scale=1.4, tdplot_main_coords,axis/.style={->,dashed},thick]
%\begin{tikzpicture}[scale=2,axis/.style={->,dashed},thick]


\def\h{2.5} %maximal height of the plot
\def\xo{0} %maximal height of the frame
\def\yo{0} %maximal height of the frame
\def\zo{-1} %maximal height of the frame

  %Repere
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo+2.1*\h,\yo,\zo) node[anchor=north east]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo+2.9*\h,\zo) node[anchor=north west]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo,\zo+1+\h) node[anchor=south,left]{$\vecgal/\vecrec{}$};

%Convex set C
\def\k{5} %level set
\coordinate  (a0) at (0,0,1){};
\coordinate  (b0) at (0,0,0){};
\coordinate  (a1) at (\k,0,1){};
\coordinate  (b1) at (\k,0,0){};
\coordinate  (a2) at (\k,\k,1){};
\coordinate  (b2) at (\k,\k,0){};
\coordinate  (a3) at (0,\k,1){};
\coordinate  (b3) at (0,\k,0){};


\fill[gray!80,opacity=0.7] (a0) -- (a1) -- (a2) -- (a3) --  cycle; 
\fill[gray!80,opacity=0.7] (b0) -- (b1) -- (b2) -- (b3) --  cycle; 
\fill[gray!80,opacity=0.5] (a0) -- (a1) -- (b1) -- (b0) --  cycle; 
\fill[gray!80,opacity=0.5] (b1) -- (b2) -- (a2) -- (a1) --  cycle; 
\fill[gray!80,opacity=0.5] (b2) -- (b3) -- (a3) -- (a2) --  cycle; 
\fill[gray!80,opacity=0.5] (b0) -- (b3) -- (a3) -- (a0) --  cycle; 

\draw [gray,dotted] (a0) -- (a1) -- (a2) -- (a3) --  cycle; 
\draw [gray,dotted] (b0) -- (b1) -- (b2) -- (b3) --  cycle; 
\draw [gray,dotted] (b1) -- (a1); 
\draw [gray,dotted] (b2) -- (a2); 
\draw [gray,dotted] (b3) -- (a3); 
\draw [gray,dotted] (b0) -- (a0); 
\draw[] (a1) node[below left] {$\minset$};


%Affine space M
\def\a{0.5} %slope 
\def\xshift{2.1} % 

\coordinate  (c0) at (\xshift+\a*\h,0,\h){};
\coordinate  (c1) at (\xshift+\a*\h,\k,\h){};
\coordinate  (c2) at (\xshift-0.7*\a*\h,\k,-0.7*\h){};
\coordinate  (c3) at (\xshift-0.7*\a*\h,0,-0.7*\h){};

\coordinate  (c4) at (\xshift,0,0){};
\coordinate  (c5) at (\xshift,\k,0){};
\coordinate  (c6) at (\xshift+\a,0,1){};
\coordinate  (c7) at (\xshift+\a,\k,1){};

%\draw[red,dotted] (c0) -- (c1) -- (c2) -- (c3) --  cycle; 
%\fill[red!80,opacity=0.2] (c0) -- (c1) -- (c2) -- (c3) --  cycle; 

%\draw [red,dotted, ultra thick]       (c5)--(c7); % 
%\draw [red,dotted, ultra thick]       (c4)--(c6); % 
%\fill [red!80,opacity=0.3]       (c4) -- (c6) -- (c7) --(c5) --cycle; % 
\draw [red,ultra thick]       (c6)--(c7); % 
%\draw [red,ultra thick]       (c4)--(c5); % 

%\coordinate  (c8) at (\xshift+0.9*\a*\h,0.7*\k,0.7*\h){};
\draw[red] (c7) node [above right] {$\Phi^{-1}(\{y\})$};
\draw[red] (c7) node[below right] {$\sol$};



%Projection
\coordinate  (d0) at (\xo,\yo,0){};
\coordinate  (d1) at (\xo,\yo,1){};
\draw[teal,ultra thick] (d0) -- (d1) node[midway, left] {$\tilde\minset$} ; 
\draw[draw=teal,fill=teal] (d0) circle (0.1em) ;
\draw[draw=purple,fill=purple] (d1)  circle (0.1em) ;

\draw[teal] (d0) node[left] {};
\draw[purple] (d1) node[left] {$\projv(\sol)$};


%Lin space K
\coordinate  (k0) at (\xo,\yo,\zo){};
\coordinate  (k1) at (\xo+\k,\yo,\zo){};
\coordinate  (k2) at (\xo\k,\yo+\k,\zo){};
\coordinate  (k3) at (\xo,\yo+\k,\zo){};
\draw[blue,dotted] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\fill[blue!80,opacity=0.2] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\coordinate  (k4) at (\xo+0.7*\k,\yo+0.5*\k,\zo){};
\draw[blue] (k4) node[] {$\vecrec{}=\lin(\minset)$};

\draw[blue!50!red,dotted,thin] (\xshift+\a*\zo,\yo,\zo) -- (\xshift+\a*\zo,\yo+\k,\zo);
%\draw [red,ultra thick]       (c1)--(c2) node[midway, above] {$\sol$}; % Solution set
%\draw[draw=red,fill=red] (c1) circle (0.1em);
% fill gray color with opacity
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d6)-- (d2)--cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d4)-- cycle; 
%\fill[gray!80,opacity=0.8] (d6) -- (d3) -- (d4)-- (d5)--cycle; 
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.1] (d1) -- (d2) -- (d3)-- (d4)--cycle;
% --- labels for vertices
\end{tikzpicture}
\end{document}




==> fig-coro1a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{0}{0}

\usepackage{mystyle}

\begin{document}
\tdplotsetmaincoords{85}{12}
\begin{tikzpicture}[scale=1.4, tdplot_main_coords,axis/.style={->,dashed},thick]
%\begin{tikzpicture}[scale=2,axis/.style={->,dashed},thick]


\def\h{2.5} %maximal height of the plot
\def\xo{0} %maximal height of the frame
\def\yo{0} %maximal height of the frame
\def\zo{-1} %maximal height of the frame

  %Repere
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo+2.1*\h,\yo,\zo) node[anchor=north east]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo+2.9*\h,\zo) node[anchor=north west]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo,\zo+1+\h) node[anchor=south,left]{$\qiso^{-1}(\vecgal/\vecrec{})$};

%Convex set C
\def\k{5} %level set
\coordinate  (a0) at (0,0,1){};
\coordinate  (b0) at (0,0,0){};
\coordinate  (a1) at (\k,0,1){};
\coordinate  (b1) at (\k,0,0){};
\coordinate  (a2) at (\k,\k,1){};
\coordinate  (b2) at (\k,\k,0){};
\coordinate  (a3) at (0,\k,1){};
\coordinate  (b3) at (0,\k,0){};


\fill[gray!80,opacity=0.7] (a0) -- (a1) -- (a2) -- (a3) --  cycle; 
\fill[gray!80,opacity=0.7] (b0) -- (b1) -- (b2) -- (b3) --  cycle; 
\fill[gray!80,opacity=0.5] (a0) -- (a1) -- (b1) -- (b0) --  cycle; 
\fill[gray!80,opacity=0.5] (b1) -- (b2) -- (a2) -- (a1) --  cycle; 
\fill[gray!80,opacity=0.5] (b2) -- (b3) -- (a3) -- (a2) --  cycle; 
\fill[gray!80,opacity=0.5] (b0) -- (b3) -- (a3) -- (a0) --  cycle; 

\draw [gray,dotted] (a0) -- (a1) -- (a2) -- (a3) --  cycle; 
\draw [gray,dotted] (b0) -- (b1) -- (b2) -- (b3) --  cycle; 
\draw [gray,dotted] (b1) -- (a1); 
\draw [gray,dotted] (b2) -- (a2); 
\draw [gray,dotted] (b3) -- (a3); 
\draw [gray,dotted] (b0) -- (a0); 
\draw[] (a1) node[below left] {$\minset$};


%Affine space M
\def\a{0.5} %slope 
\def\xshift{2.1} % 

\coordinate  (c0) at (\xshift+\a*\h,0,\h){};
\coordinate  (c1) at (\xshift+\a*\h,\k,\h){};
\coordinate  (c2) at (\xshift-0.7*\a*\h,\k,-0.7*\h){};
\coordinate  (c3) at (\xshift-0.7*\a*\h,0,-0.7*\h){};

\coordinate  (c4) at (\xshift,0,0){};
\coordinate  (c5) at (\xshift,\k,0){};
\coordinate  (c6) at (\xshift+\a,0,1){};
\coordinate  (c7) at (\xshift+\a,\k,1){};

\draw[red,dotted] (c0) -- (c1) -- (c2) -- (c3) --  cycle; 
\fill[red!80,opacity=0.2] (c0) -- (c1) -- (c2) -- (c3) --  cycle; 

\draw [red,dotted, ultra thick]       (c5)--(c7); % 
\draw [red,dotted, ultra thick]       (c4)--(c6); % 
\fill [red!80,opacity=0.3]       (c4) -- (c6) -- (c7) --(c5) --cycle; % 
\draw [red,ultra thick]       (c6)--(c7); % 
\draw [red,ultra thick]       (c4)--(c5); % 

\coordinate  (c8) at (\xshift+0.9*\a*\h,0.7*\k,0.7*\h){};
\draw[red] (c8) node [right] {$\Phi^{-1}(\{y\})$};
\draw[red] (c7) node[below right] {$\sol$};



%Projection
\coordinate  (d0) at (\xo,\yo,0){};
\coordinate  (d1) at (\xo,\yo,1){};
\draw[teal,ultra thick] (d0) -- (d1) node[midway, left] {$\qiso^{-1}\left(\projv(\sol)\times\{0\}\right)$} ; 
\draw[draw=teal,fill=teal] (d0) circle (0.1em) ;
\draw[draw=teal,fill=teal] (d1)  circle (0.1em) ;

\draw[teal] (d0) node[left] {$\qiso^{-1}(q_1,0)$};
\draw[teal] (d1) node[left] {$\qiso^{-1}(q_2,0)$};


%Lin space K
\coordinate  (k0) at (\xo,\yo,\zo){};
\coordinate  (k1) at (\xo+\k,\yo,\zo){};
\coordinate  (k2) at (\xo\k,\yo+\k,\zo){};
\coordinate  (k3) at (\xo,\yo+\k,\zo){};
\draw[blue,dotted] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\fill[blue!80,opacity=0.2] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\coordinate  (k4) at (\xo+0.7*\k,\yo+0.5*\k,\zo){};
\draw[blue] (k4) node[] {$\vecrec{}=\lin(\minset)$};

\draw[blue!50!red,dotted,thin] (\xshift+\a*\zo,\yo,\zo) -- (\xshift+\a*\zo,\yo+\k,\zo);
%\draw [red,ultra thick]       (c1)--(c2) node[midway, above] {$\sol$}; % Solution set
%\draw[draw=red,fill=red] (c1) circle (0.1em);
% fill gray color with opacity
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d6)-- (d2)--cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d4)-- cycle; 
%\fill[gray!80,opacity=0.8] (d6) -- (d3) -- (d4)-- (d5)--cycle; 
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.1] (d1) -- (d2) -- (d3)-- (d4)--cycle;
% --- labels for vertices
\end{tikzpicture}
\end{document}


==> fig-coro1b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{0}{0}

\usepackage{mystyle}

\begin{document}
\tdplotsetmaincoords{85}{12}
\begin{tikzpicture}[scale=1.4, tdplot_main_coords,axis/.style={->,dashed},thick]
%\begin{tikzpicture}[scale=2,axis/.style={->,dashed},thick]


\def\h{2.5} %maximal height of the plot
\def\xo{0} %maximal height of the frame
\def\yo{0} %maximal height of the frame
\def\zo{-1} %maximal height of the frame

  %Repere
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo+2.1*\h,\yo,\zo) node[anchor=north east]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo+2.9*\h,\zo) node[anchor=north west]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo,\zo+1+\h) node[anchor=south,left]{$\vecgal/\vecrec{}$};

%Convex set C
\def\k{5} %level set
\coordinate  (a0) at (0,0,1){};
\coordinate  (b0) at (0,0,0){};
\coordinate  (a1) at (\k,0,1){};
\coordinate  (b1) at (\k,0,0){};
\coordinate  (a2) at (\k,\k,1){};
\coordinate  (b2) at (\k,\k,0){};
\coordinate  (a3) at (0,\k,1){};
\coordinate  (b3) at (0,\k,0){};


\fill[gray!80,opacity=0.7] (a0) -- (a1) -- (a2) -- (a3) --  cycle; 
\fill[gray!80,opacity=0.7] (b0) -- (b1) -- (b2) -- (b3) --  cycle; 
\fill[gray!80,opacity=0.5] (a0) -- (a1) -- (b1) -- (b0) --  cycle; 
\fill[gray!80,opacity=0.5] (b1) -- (b2) -- (a2) -- (a1) --  cycle; 
\fill[gray!80,opacity=0.5] (b2) -- (b3) -- (a3) -- (a2) --  cycle; 
\fill[gray!80,opacity=0.5] (b0) -- (b3) -- (a3) -- (a0) --  cycle; 

\draw [gray,dotted] (a0) -- (a1) -- (a2) -- (a3) --  cycle; 
\draw [gray,dotted] (b0) -- (b1) -- (b2) -- (b3) --  cycle; 
\draw [gray,dotted] (b1) -- (a1); 
\draw [gray,dotted] (b2) -- (a2); 
\draw [gray,dotted] (b3) -- (a3); 
\draw [gray,dotted] (b0) -- (a0); 
\draw[] (a1) node[below left] {$\minset$};


%Affine space M
\def\a{0.5} %slope 
\def\xshift{2.1} % 

\coordinate  (c0) at (\xshift+\a*\h,0,\h){};
\coordinate  (c1) at (\xshift+\a*\h,\k,\h){};
\coordinate  (c2) at (\xshift-0.7*\a*\h,\k,-0.7*\h){};
\coordinate  (c3) at (\xshift-0.7*\a*\h,0,-0.7*\h){};

\coordinate  (c4) at (\xshift,0,0){};
\coordinate  (c5) at (\xshift,\k,0){};
\coordinate  (c6) at (\xshift+\a,0,1){};
\coordinate  (c7) at (\xshift+\a,\k,1){};

\draw[red,dotted] (c0) -- (c1) -- (c2) -- (c3) --  cycle; 
\fill[red!80,opacity=0.2] (c0) -- (c1) -- (c2) -- (c3) --  cycle; 

\draw [red,dotted, ultra thick]       (c5)--(c7); % 
\draw [red,dotted, ultra thick]       (c4)--(c6); % 
\fill [red!80,opacity=0.3]       (c4) -- (c6) -- (c7) --(c5) --cycle; % 
\draw [red,ultra thick]       (c6)--(c7); % 
\draw [red,ultra thick]       (c4)--(c5); % 

\coordinate  (c8) at (\xshift+0.9*\a*\h,0.7*\k,0.7*\h){};
\draw[red] (c8) node [right] {$\Phi^{-1}(\{y\})$};
\draw[red] (c7) node[below right] {$\sol$};



%Projection
\coordinate  (d0) at (\xo,\yo,0){};
\coordinate  (d1) at (\xo,\yo,1){};
\draw[teal,ultra thick] (d0) -- (d1) node[midway, left] {$\tilde\minset$}; %{$\projv(\sol)$} ; 
\draw[draw=teal,fill=teal] (d0) circle (0.1em) ;
\draw[draw=teal,fill=teal] (d1)  circle (0.1em) ;

\draw[teal] (d0) node[left] {$q_1$};
\draw[teal] (d1) node[left] {$q_2$};


%Lin space K
\coordinate  (k0) at (\xo,\yo,\zo){};
\coordinate  (k1) at (\xo+\k,\yo,\zo){};
\coordinate  (k2) at (\xo\k,\yo+\k,\zo){};
\coordinate  (k3) at (\xo,\yo+\k,\zo){};
\draw[blue,dotted] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\fill[blue!80,opacity=0.2] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\coordinate  (k4) at (\xo+0.7*\k,\yo+0.5*\k,\zo){};
\draw[blue] (k4) node[] {$\vecrec{}=\lin(\minset)$};

\draw[blue!50!red,dotted,thin] (\xshift+\a*\zo,\yo,\zo) -- (\xshift+\a*\zo,\yo+\k,\zo);
%\draw [red,ultra thick]       (c1)--(c2) node[midway, above] {$\sol$}; % Solution set
%\draw[draw=red,fill=red] (c1) circle (0.1em);
% fill gray color with opacity
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d6)-- (d2)--cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d4)-- cycle; 
%\fill[gray!80,opacity=0.8] (d6) -- (d3) -- (d4)-- (d5)--cycle; 
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.1] (d1) -- (d2) -- (d3)-- (d4)--cycle;
% --- labels for vertices
\end{tikzpicture}
\end{document}



==> fig-coro2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{0}{0}

\usepackage{mystyle}

\begin{document}
\tdplotsetmaincoords{85}{12}
\begin{tikzpicture}[scale=1.4, tdplot_main_coords,axis/.style={->,dashed},thick]
%\begin{tikzpicture}[scale=2,axis/.style={->,dashed},thick]


\def\h{2.5} %maximal height of the plot
\def\xo{0} %maximal height of the frame
\def\yo{0} %maximal height of the frame
\def\zo{-1} %maximal height of the frame

  %Repere
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo+2.1*\h,\yo,\zo) node[anchor=north east]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo+2.9*\h,\zo) node[anchor=north west]{};
\draw[thick,->,>=stealth] (\xo,\yo,\zo) -- (\xo,\yo,\zo+1+\h) node[anchor=south, left]{$W$};

%Convex set C
\def\k{5} %level set
\coordinate  (a0) at (0,0,1){};
\coordinate  (b0) at (0,0,0){};
\coordinate  (a1) at (\k,0,1){};
\coordinate  (b1) at (\k,0,0){};
\coordinate  (a2) at (\k,\k,1){};
\coordinate  (b2) at (\k,\k,0){};
\coordinate  (a3) at (0,\k,1){};
\coordinate  (b3) at (0,\k,0){};


\fill[gray!80,opacity=0.7] (a0) -- (a1) -- (a2) -- (a3) --  cycle; 
\fill[gray!80,opacity=0.7] (b0) -- (b1) -- (b2) -- (b3) --  cycle; 
\fill[gray!80,opacity=0.5] (a0) -- (a1) -- (b1) -- (b0) --  cycle; 
\fill[gray!80,opacity=0.5] (b1) -- (b2) -- (a2) -- (a1) --  cycle; 
\fill[gray!80,opacity=0.5] (b2) -- (b3) -- (a3) -- (a2) --  cycle; 
\fill[gray!80,opacity=0.5] (b0) -- (b3) -- (a3) -- (a0) --  cycle; 

\draw [gray,dotted] (a0) -- (a1) -- (a2) -- (a3) --  cycle; 
\draw [gray,dotted] (b0) -- (b1) -- (b2) -- (b3) --  cycle; 
\draw [gray,dotted] (b1) -- (a1); 
\draw [gray,dotted] (b2) -- (a2); 
\draw [gray,dotted] (b3) -- (a3); 
\draw [gray,dotted] (b0) -- (a0); 
\draw[] (a1) node[below left] {$\minset$};


%Affine space M
\def\a{0.5} %slope 
\def\xshift{2.1} % 

\coordinate  (c0) at (\xshift+\a*\h,0,\h){};
\coordinate  (c1) at (\xshift+\a*\h,\k,\h){};
\coordinate  (c2) at (\xshift-0.7*\a*\h,\k,-0.7*\h){};
\coordinate  (c3) at (\xshift-0.7*\a*\h,0,-0.7*\h){};

\coordinate  (c4) at (\xshift,0,0){};
\coordinate  (c5) at (\xshift,\k,0){};
\coordinate  (c6) at (\xshift+\a,0,1){};
\coordinate  (c7) at (\xshift+\a,\k,1){};

\draw[red,dotted] (c0) -- (c1) -- (c2) -- (c3) --  cycle; 
\fill[red!80,opacity=0.2] (c0) -- (c1) -- (c2) -- (c3) --  cycle; 

\draw [red,dotted, ultra thick]       (c5)--(c7); % 
\draw [purple,ultra thick]       (c4)--(c6) node[midway, left] {$\tilde\sol$}; % 
\fill [red!80,opacity=0.3]       (c4) -- (c6) -- (c7) --(c5) --cycle; % 
\draw [red,ultra thick]       (c6)--(c7); % 
\draw [red,ultra thick]       (c4)--(c5); % 

\coordinate  (c8) at (\xshift+0.9*\a*\h,0.7*\k,0.7*\h){};
\draw[red] (c8) node [right] {$\Phi^{-1}(\{y\})$};
\draw[red] (c7) node[below right] {$\sol$};

\draw[draw=purple,fill=purple] (c4)  circle (0.1em) ;
\draw[draw=purple,fill=purple] (c6)  circle (0.1em) ;

%Projection
\coordinate  (d0) at (\xo,\yo,0){};
\coordinate  (d1) at (\xo,\yo,1){};
\draw[teal,ultra thick] (d0) -- (d1) node[midway, left] {$\tilde \minset$} ; 
\draw[draw=teal,fill=teal] (d0) circle (0.1em) ;
\draw[draw=teal,fill=teal] (d1)  circle (0.1em) ;

\draw[teal] (d0) node[left] {$q_1$};
\draw[teal] (d1) node[left] {$q_2$};


%Lin space K
\coordinate  (k0) at (\xo,\yo,\zo){};
\coordinate  (k1) at (\xo+\k,\yo,\zo){};
\coordinate  (k2) at (\xo\k,\yo+\k,\zo){};
\coordinate  (k3) at (\xo,\yo+\k,\zo){};
\draw[blue,dotted] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\fill[blue!80,opacity=0.2] (k0) -- (k1) -- (k2) -- (k3) --  cycle; 
\coordinate  (k4) at (\xo+0.7*\k,\yo+0.5*\k,\zo){};
\draw[blue] (k4) node[] {$\vecrec{}=\lin(\minset)$};


\draw[blue!50!red,dotted,thin] (\xshift+\a*\zo,\yo,\zo) -- (\xshift+\a*\zo,\yo+\k,\zo);
%\draw [red,ultra thick]       (c1)--(c2) node[midway, above] {$\sol$}; % Solution set
%\draw[draw=red,fill=red] (c1) circle (0.1em);
% fill gray color with opacity
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d6)-- (d2)--cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d4)-- cycle; 
%\fill[gray!80,opacity=0.8] (d6) -- (d3) -- (d4)-- (d5)--cycle; 
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.1] (d1) -- (d2) -- (d3)-- (d4)--cycle;
% --- labels for vertices
\end{tikzpicture}
\end{document}




==> fig-ctrx.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{66}{55}
\newcommand{\minset}{K^\star} % level set of the regularizer for the optimal value
\newcommand{\sol}{\mathcal{S}^\star} % level set of the regularizer for the optimal value


\begin{document}
\begin{tikzpicture}[scale=1, tdplot_main_coords,axis/.style={->,dashed},thick]
%\begin{tikzpicture}[scale=2,axis/.style={->,dashed},thick]




%Convex set C
\coordinate  (a0) at (0.5,0.25,1){};
\coordinate  (a1) at (1.5,2.25,1){};
\coordinate  (a2) at (2.5,6.25,1){};
%\coordinate  (a3) at (3,12.25,1){};
\coordinate  (a3) at (2.792,8,1){};
\coordinate  (a4) at (-2.792,8,1){};
%\coordinate  (a4) at (-4,12.25,1){};
\coordinate  (a5) at (-2.5,6.25,1){};
\coordinate  (a6) at (-1.5,2.25,1){};
\coordinate  (a7) at (-0.5,0.25,1){};

\coordinate  (b0) at (0.5,0.25,0){};
\coordinate  (b1) at (1.5,2.25,0){};
\coordinate  (b2) at (2.5,6.25,0){};
\coordinate  (b3) at (2.792,8,0){};
%\coordinate  (b3) at (3,12.25,0){};
\coordinate  (b4) at (-2.792,8,0){};
%\coordinate  (b4) at (-4,12.25,0){};
\coordinate  (b5) at (-2.5,6.25,0){};
\coordinate  (b6) at (-1.5,2.25,0){};
\coordinate  (b7) at (-0.5,0.25,0){};



%Middle line
\coordinate  (c0) at (0,-1,1){};
\coordinate  (c1) at (0,0.25,1){};
\coordinate  (c2) at (0,8,1){};

\coordinate  (d1) at (1,4,0.5){};

\fill[gray!80,opacity=0.7] (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7) -- cycle; 
\fill[gray!80,opacity=0.7] (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b7) -- cycle; 
%\fill[gray!80,opacity=0.5] (b0) -- (b1) -- (b2) -- (b3) -- (b4)  -- cycle; 
%\fill[gray!80,opacity=0.4] (b0) -- (b1) -- (a1) -- (a0) -- cycle; 
%\fill[gray!80,opacity=0.2] (b0) -- (b4) -- (a4) -- (a0) -- cycle; 
%\fill[gray!80,opacity=0.4] (b1) -- (b2) -- (a2) -- (a1) -- cycle; 
%\fill[gray!80,opacity=0.2] (b4) -- (b3) -- (a3) -- (a4) -- cycle; 
\fill[gray!80,opacity=0.4] (b7) -- (b0) -- (a0) -- (a7) -- cycle;
\fill[gray!80,opacity=0.4] (b0) -- (b1) -- (a1) -- (a0) -- cycle;
\fill[gray!80,opacity=0.4] (b1) -- (b2) -- (a2) -- (a1) -- cycle;
\fill[gray!80,opacity=0.4] (b2) -- (b3) -- (a3) -- (a2) -- cycle;
\fill[gray!80,opacity=0.4] (b3) -- (b4) -- (a4) -- (a3) -- cycle;
\fill[gray!80,opacity=0.4] (b4) -- (b5) -- (a5) -- (a4) -- cycle;
\fill[gray!80,opacity=0.4] (b5) -- (b6) -- (a6) -- (a5) -- cycle;

%
\draw []      (a7) -- (a0)--(a1)--(a2)--(a3);
\draw []       (a7)--(a6)--(a5)--(a4);
\draw []      (b7) -- (b0)--(b1)--(b2)--(b3);
\draw [dashed]       (b7)--(b6)--(b5)--(b4);
%\draw [dashed]      (b4)--(b0);
%\draw [dashed,ultra thick]       (b3)--(b4);

%\draw []       (b0)--(b1);
%\draw [ultra thick] (b1)--(b2);

%\draw []       (b1)--(a1);
%\draw [dashed] (b4)--(a4);
%\draw []       (b0)--(a0);



\foreach \i in {0,...,2,7}
    {     
      \draw[] (b\i) -- (a\i);
    }
\foreach \i in {5,...,6}
    {     
      \draw[dashed] (b\i) -- (a\i);
    }

\foreach \i in {0,...,2,5,6,7}
    {
      \draw[fill=black] (a\i) circle (0.1em);
      \draw[fill=black] (b\i) circle (0.1em);
        %node[above right] {\tiny \i};
    }
    \draw (a0) node[below right] {\tiny $x^1_0$};
    \draw (a1) node[below right] {\tiny $x^1_1$};
    \draw (a2) node[below right] {\tiny $x^1_2$};
    \draw (a7) node[above left] {\tiny $x^1_{-1}$};
    \draw (a6) node[above left] {\tiny $x^1_{-2}$};
    \draw (a5) node[above left] {\tiny $x^1_{-3}$};
    \draw (b0) node[below right] {\tiny $x^0_0$};
    \draw (b1) node[below right] {\tiny $x^0_1$};
    \draw (b2) node[below right] {\tiny $x^0_2$};
    \draw (b7) node[below] {\tiny $x^0_{-1}$};
    %\draw (b6) node[above right] {\tiny $x^0_{-2}$};
    \draw (b5) node[left] {\tiny $x^0_{-3}$};



    \draw [red,thick]       (c0)--(c1); % 
    \draw [red,ultra thick]       (c1)--(c2) node[midway, below] {$\sol$}; % Solution set
    \draw[draw=red,fill=red] (c1) circle (0.1em);

    \draw[red] (c0) node[above left] {$M=\Phi^{-1}(\{y\})$};

    \draw[] (d1) node[below] {$\minset$};

% fill gray color with opacity
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d6)-- (d2)--cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d4)-- cycle; 
%\fill[gray!80,opacity=0.8] (d6) -- (d3) -- (d4)-- (d5)--cycle; 
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.1] (d1) -- (d2) -- (d3)-- (d4)--cycle;
% --- labels for vertices
\end{tikzpicture}
\end{document}


==> fig-th.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{63}{55}

\begin{document}
\begin{tikzpicture}[scale=2, tdplot_main_coords,axis/.style={->,dashed},thick]
%\begin{tikzpicture}[scale=2,axis/.style={->,dashed},thick]
%Convex set C
\coordinate  (a0) at (0,0,1){};
\coordinate  (b0) at (0,0,0){};
\coordinate  (a1) at (1,1,1){};
\coordinate  (b1) at (1,1,0){};
\coordinate  (a2) at (1,5,1){};
\coordinate  (b2) at (1,5,0){};
\coordinate  (a3) at (-1,5,1){};
\coordinate  (b3) at (-1,5,0){};
\coordinate  (a4) at (-1,1,1){};
\coordinate  (b4) at (-1,1,0){};
%Middle line
\coordinate  (c0) at (0.3,-1,1){};
\coordinate  (c1) at (0.3,0.3,1){};
\coordinate  (c2) at (0.3,5,1){};

\coordinate  (d1) at (1,4,0.5){};

\fill[gray!80,opacity=0.7] (a0) -- (a1) -- (a2) -- (a3) -- (a4)  -- cycle; 
\fill[gray!80,opacity=0.5] (b0) -- (b1) -- (b2) -- (b3) -- (b4)  -- cycle; 
\fill[gray!80,opacity=0.4] (b0) -- (b1) -- (a1) -- (a0) -- cycle; 
\fill[gray!80,opacity=0.2] (b0) -- (b4) -- (a4) -- (a0) -- cycle; 
\fill[gray!80,opacity=0.4] (b1) -- (b2) -- (a2) -- (a1) -- cycle; 
\fill[gray!80,opacity=0.2] (b4) -- (b3) -- (a3) -- (a4) -- cycle; 
\fill[gray!80,opacity=0.1] (b2) -- (b3) -- (a3) -- (a2) -- cycle; 
%
\draw []       (a4)--(a0)--(a1);
\draw [ultra thick] (a1)--(a2) node[midway, below] {$\rho_1$}; 
\draw [ultra thick] (a3)--(a4) node[midway, above] {$\rho_2$};
\draw [dashed]      (b4)--(b0);
\draw [dashed,ultra thick]       (b3)--(b4);

\draw []       (b0)--(b1);
\draw [ultra thick] (b1)--(b2);

\draw []       (b1)--(a1);
\draw [dashed] (b4)--(a4);
\draw []       (b0)--(a0);

\draw [red,thick]       (c0)--(c1); % 
\draw [red,ultra thick]       (c1)--(c2) node[midway, above] {$\sol$}; % Solution set
\draw[draw=red,fill=red] (c1) circle (0.1em);

\foreach \i in {0,1,4}
    {
      \draw[fill=black] (a\i) circle (0.1em);
        %node[above right] {\tiny \i};
      \draw[fill=black] (b\i) circle (0.1em);
        %node[above right] {\tiny \i};
    }
    \draw (a0) node[above left] {$e_0$};
      \draw (a1) node[below left] {$e_1$};
      \draw (a4) node[above left] {$e_2$};
      \draw[red] (c0) node[below left] {$\Phi^{-1}(\{y\})$};

      \draw[] (d1) node[] {$\minset$};

% fill gray color with opacity
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d6)-- (d2)--cycle; 
%\fill[gray!80,opacity=0.2] (d1) -- (d5) -- (d4)-- cycle; 
%\fill[gray!80,opacity=0.8] (d6) -- (d3) -- (d4)-- (d5)--cycle; 
%\fill[gray!80,opacity=0.2] (d2) -- (d6) -- (d3)-- cycle; 
%\fill[gray!80,opacity=0.1] (d1) -- (d2) -- (d3)-- (d4)--cycle;
% --- labels for vertices
\end{tikzpicture}
\end{document}

